On-shell improved lattice QCD with staggered fermions

By using Symanzik's improvement program, we study on-shell improved lattice QCD with staggered fermions. We find that there are as many as 15 independent lattice operators of dimension of six~(including both gauge and fermion operators) which must be added to the unimproved action to form an $O(a^2)$ improved action. Among them, the total number of dimension-6 gauge operators and fermion bilinears is 5. The other 10 terms are four-fermion operators. At the tree-level and tadpole-improved tree-level, all the 10 four fermion operators are absent.

==> loop1.latex <==
\setlength{\unitlength}{0.012500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(166,125)(57,660)
\thinlines
\put(140,759){\circle*{6}}
\put(220,760){\circle*{6}}
\put(220,680){\circle*{6}}
\put(140,680){\circle*{6}}
\put( 60,680){\circle*{6}}
\thicklines
\put(140,760){\line( 1, 0){ 80}}
\put( 60,680){\line( 1, 0){160}}
\put(170,760){\vector( 1, 0){ 15}}
\put(185,680){\vector(-1, 0){ 15}}
\put(110,680){\vector(-1, 0){ 20}}
\special{ps: gsave 0 0 0 setrgbcolor}\put( 58,680){\line( 1, 1){ 80}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(219,760){\line( 0,-1){ 80}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(222,760){\line( 0,-1){ 80}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(219,730){\vector( 0,-1){ 19}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(222,730){\vector( 0,-1){ 19}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put( 92,710){\vector( 1, 1){ 17}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put( 61,679){\line( 1, 1){ 80}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put( 90,712){\vector( 1, 1){ 17}}
\special{ps: grestore}\put( 60,660){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}y}}}
\put(210,660){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}
{rm}y+2$\hat\mu$}}}
\put(210,770){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}
{rm}y+2$\hat\mu$+B}}}
\put(135,770){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}y+A}}}
\end{picture}


==> loop2.latex <==
\setlength{\unitlength}{0.012500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(173,125)(50,660)
\thinlines
\put(140,759){\circle*{6}}
\put(220,760){\circle*{6}}
\put(220,680){\circle*{6}}
\put(140,680){\circle*{6}}
\put( 60,680){\circle*{6}}
\thicklines
\put( 60,680){\line( 1, 0){160}}
\put(140,760){\line( 1, 0){ 80}}
\put(190,760){\vector(-1, 0){ 20}}
\put( 90,680){\vector( 1, 0){ 20}}
\put(170,680){\vector( 1, 0){ 20}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(138,760){\line(-1,-1){ 80}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(219,680){\line( 0, 1){ 81}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(222,680){\line( 0, 1){ 81}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(219,709){\vector( 0, 1){ 24}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(222,709){\vector( 0, 1){ 24}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(142,760){\line(-1,-1){ 80}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(108,730){\vector(-1,-1){ 13}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(110,728){\vector(-1,-1){ 13}}
\special{ps: grestore}\put(220,660){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}y}}}
\put(215,770){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}y+A}}}
\put( 50,660){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}
{rm}y-2$\hat\mu$}}}
\put(125,770){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}
{rm}y-2$\hat\mu$+B}}}
\end{picture}


==> loop3.latex <==
\setlength{\unitlength}{0.012500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(88,125)(55,660)
\thinlines
\put(140,759){\circle*{6}}
\put( 60,680){\circle*{6}}
\put( 60,760){\circle*{6}}
\thicklines
\put( 60,759){\line( 1, 0){ 80}}
\put(107,759){\vector(-1, 0){ 16}}
\special{ps: gsave 0 0 0 setrgbcolor}\put( 60,681){\line( 1, 1){ 78}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put( 61,678){\line( 1, 1){ 81}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put( 59,760){\line( 0,-1){ 81}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put( 62,760){\line( 0,-1){ 80}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put( 94,715){\vector( 1, 1){ 11}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put( 96,713){\vector( 1, 1){ 11}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put( 59,729){\vector( 0,-1){ 18}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put( 62,729){\vector( 0,-1){ 18}}
\special{ps: grestore}\put( 60,660){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}y}}}
\put(135,770){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}y+A}}}
\put( 55,770){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}y+B}}}
\end{picture}


==> loop4.latex <==
\setlength{\unitlength}{0.012500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(88,125)(55,660)
\thinlines
\put(140,759){\circle*{6}}
\put( 60,680){\circle*{6}}
\put( 60,760){\circle*{6}}
\thicklines
\put( 60,759){\line( 1, 0){ 80}}
\special{ps: gsave 0 0 0 setrgbcolor}\put( 58,760){\line( 0,-1){ 80}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put( 61,759){\line( 0,-1){ 79}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put( 58,710){\vector( 0, 1){ 20}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(110,732){\vector(-1,-1){ 15}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put( 61,710){\vector( 0, 1){ 20}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(112,730){\vector(-1,-1){ 15}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put( 61,679){\line( 1, 1){ 80}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put( 58,680){\line( 1, 1){ 81}}
\special{ps: grestore}\put( 86,759){\vector( 1, 0){ 20}}
\put( 60,660){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}y}}}
\put( 55,770){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}y+A}}}
\put(135,770){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}y+B}}}
\end{picture}

